Overdrawing Urns using Categories of Signed Probabilities

A basic experiment in probability theory is drawing without replacement from an urn filled with multiple balls of different colours. Clearly, it is physically impossible to overdraw, that is, to draw more balls from the urn than it contains. This paper demonstrates that overdrawing does make sense mathematically, once we allow signed distributions with negative probabilities. A new (conservative) extension of the familiar hypergeometric ('draw-and-delete') distribution is introduced that allows draws of arbitrary sizes, including overdraws. The underlying theory makes use of the dual basis functions of the Bernstein polynomials, which play a prominent role in computer graphics. Negative probabilities are treated systematically in the framework of categorical probability and the central role of datastructures such as multisets and monads is emphasised.

==> Figures/Mulnom-dagger-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (8.25, -1.25) {};
		\node [style=none] (1) at (9.5, 0) {};
		\node [style=none] (2) at (9.5, 3) {};
		\node [style=none] (3) at (5.25, -0.5) {$=$};
		\node [style=small box] (4) at (8.25, -2.25) {$\polya[K]$};
		\node [style=small box] (5) at (2.25, -2.25) {$\dirdst$};
		\node [style=black dot] (6) at (2.25, -1.25) {};
		\node [style=small box] (7) at (3.5, 0.5) {$\multinomial[K]$};
		\node [style=none] (8) at (1, 0.5) {};
		\node [style=none] (9) at (1, 2.25) {};
		\node [style=none] (10) at (3.5, 2.25) {};
		\node [style=black dot] (12) at (8.25, -3.75) {};
		\node [style=none] (14) at (6.75, -0.25) {};
		\node [style=none] (15) at (7.25, -0.25) {};
		\node [style=none] (16) at (7, 3) {};
		\node [style=small box] (17) at (7, 2) {$\dirdst$};
		\node [style=small box] (18) at (7, 0.25) {$+$};
		\node [style=none] (19) at (0, -0.5) {$=$};
		\node [style=small box] (20) at (-3, -2.25) {$\uniform[\Dst(\finset{n})]$};
		\node [style=black dot] (21) at (-3, -1.25) {};
		\node [style=small box] (22) at (-1.75, 0.5) {$\multinomial[K]$};
		\node [style=none] (23) at (-4.25, 0.5) {};
		\node [style=none] (24) at (-4.25, 2.25) {};
		\node [style=none] (25) at (-1.75, 2.25) {};
		\node [style=small box] (26) at (2.25, -4) {\one};
		\node [style=small box] (27) at (8.25, -5) {\one};
		\node [style=black dot] (28) at (13.5, -1.25) {};
		\node [style=none] (29) at (14.75, 0) {};
		\node [style=none] (30) at (14.75, 3) {};
		\node [style=none] (31) at (10.5, -0.5) {$=$};
		\node [style=small box] (32) at (13.5, -2.25) {$\polya[K]$};
		\node [style=none] (34) at (12, -0.25) {};
		\node [style=none] (35) at (12.5, -0.25) {};
		\node [style=none] (36) at (12.25, 3) {};
		\node [style=small box] (37) at (12.25, 2) {$\dirdst$};
		\node [style=small box] (38) at (12.25, 0.25) {$+$};
		\node [style=small box] (39) at (13.5, -4) {\one};
		\node [style=small box] (40) at (12, -4) {\one};
		\node [style=black dot] (41) at (18.75, -1.5) {};
		\node [style=none] (42) at (20, -0.25) {};
		\node [style=none] (43) at (20, 2.75) {};
		\node [style=none] (44) at (15.75, -0.5) {$=$};
		\node [style=none] (46) at (17.25, -0.5) {};
		\node [style=none] (47) at (17.75, -0.5) {};
		\node [style=none] (48) at (17.5, 2.75) {};
		\node [style=small box] (49) at (17.5, 1.75) {$\dirdst$};
		\node [style=small box] (50) at (17.5, 0) {$+$};
		\node [style=small box] (51) at (18.75, -3.75) {\uniform[{\Mlt[K](\finset{n})}]};
		\node [style=small box] (52) at (17.25, -1.75) {\one};
		\node [style=black dot] (53) at (-9, -1.25) {};
		\node [style=none] (54) at (-7.75, 0) {};
		\node [style=none] (55) at (-7.75, 3) {};
		\node [style=none] (56) at (-12, -0.5) {$=$};
		\node [style=small box] (57) at (-9, -2.25) {$\polya[K]$};
		\node [style=small box] (58) at (-15, -2.25) {$\dirdst$};
		\node [style=black dot] (59) at (-15, -1.25) {};
		\node [style=small box] (60) at (-13.75, 0.5) {$\multinomial[K]$};
		\node [style=none] (61) at (-16.25, 0.5) {};
		\node [style=none] (62) at (-16.25, 2.25) {};
		\node [style=none] (63) at (-13.75, 2.25) {};
		\node [style=none] (64) at (-15, -3.75) {};
		\node [style=black dot] (65) at (-9, -3.75) {};
		\node [style=none] (66) at (-9, -4.25) {};
		\node [style=none] (67) at (-10.5, -0.25) {};
		\node [style=none] (68) at (-10, -0.25) {};
		\node [style=none] (69) at (-10.25, 3) {};
		\node [style=small box] (70) at (-10.25, 2) {$\dirdst$};
		\node [style=small box] (71) at (-10.25, 0.25) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=30, looseness=1.25] (0) to (1.center);
		\draw (1.center) to (2.center);
		\draw (4) to (0);
		\draw (8.center) to (9.center);
		\draw (7) to (10.center);
		\draw [in=-90, out=30, looseness=1.25] (6) to (7);
		\draw [in=-90, out=150, looseness=1.25] (6) to (8.center);
		\draw (6) to (5);
		\draw (4) to (12);
		\draw [in=150, out=-90, looseness=1.50] (15.center) to (0);
		\draw [in=165, out=-90, looseness=1.25] (14.center) to (12);
		\draw (17) to (16.center);
		\draw (18) to (17);
		\draw (23.center) to (24.center);
		\draw (22) to (25.center);
		\draw [in=-90, out=30, looseness=1.25] (21) to (22);
		\draw [in=-90, out=150, looseness=1.25] (21) to (23.center);
		\draw (21) to (20);
		\draw (5) to (26);
		\draw (12) to (27);
		\draw [in=-90, out=30, looseness=1.25] (28) to (29.center);
		\draw (29.center) to (30.center);
		\draw (32) to (28);
		\draw [in=150, out=-90, looseness=1.50] (35.center) to (28);
		\draw (37) to (36.center);
		\draw (38) to (37);
		\draw (32) to (39);
		\draw (40) to (34.center);
		\draw [in=-90, out=30, looseness=1.25] (41) to (42.center);
		\draw (42.center) to (43.center);
		\draw [in=150, out=-90, looseness=1.50] (47.center) to (41);
		\draw (49) to (48.center);
		\draw (50) to (49);
		\draw (52) to (46.center);
		\draw (41) to (51);
		\draw [in=-90, out=30, looseness=1.25] (53) to (54.center);
		\draw (54.center) to (55.center);
		\draw (57) to (53);
		\draw (61.center) to (62.center);
		\draw (60) to (63.center);
		\draw [in=-90, out=30, looseness=1.25] (59) to (60);
		\draw [in=-90, out=150, looseness=1.25] (59) to (61.center);
		\draw (59) to (58);
		\draw (58) to (64.center);
		\draw (57) to (65);
		\draw (65) to (66.center);
		\draw [in=150, out=-90, looseness=1.50] (68.center) to (53);
		\draw [in=165, out=-90, looseness=1.25] (67.center) to (65);
		\draw (70) to (69.center);
		\draw (71) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

